VLA-ULAP: Interleaving Cloud VLA Calls with Ultra-Lightweight Local Action Prediction at the Edge

Billion-parameter vision-language-action (VLA) policies run either onboard, consuming substantial power, or on remote servers, adding communication latency. To address these drawbacks and better balance latency and onboard energy consumption, we propose VLA-ULAP. It partitions inference across decision times, interleaving remote VLA calls with predictions from an Ultra-Lightweight Local Action Predictor (ULAP). A single ULAP has $\sim$7.4M parameters including the frozen vision encoder. It combines current views, proprioception, and executed action history to predict chunks in one pass. Trained independently, it requires no VLA hidden states, online verification, or server round trips. On Jetson Orin Nano, ULAP takes 20.7 ms and 0.122 J of idle-subtracted energy per inference, versus 289.3 ms and 40.46 J for GR00T on RTX A6000. Across four simulated base-policy/benchmark pairs, VLA-ULAP removes 45.3-77.3% of VLA calls while retaining 95.0-98.5% of baseline success rates at selected operating points. On VLA-JEPA, VLA-ULAP also surpasses local acceleration alternatives, using an estimated 49.4% less inference time and 51.5% less GPU energy per successful episode than ACT, and 77.5% less time and 80.7% less energy than SP-VLA at higher success rates. In physical SO-101 trials, it similarly removes 70.3-71.9% of VLA calls without observed success-rate loss at seen or held-out placements. Measured device costs imply 64.6-66.4% less inference time and 70.1-71.7% less idle-subtracted energy per successful episode at these call counts. Beyond these savings, faster responses help VLA-ULAP exceed $\pi_{0.5}$'s success rate by 11.0 and 15.5 percentage points (pp) on two tasks in latency-aware LIBERO-Safety simulation while approximately halving VLA calls.

==> figures/fig1_bypass.tex <==
% Appendix Figure 10: five families matching main-text Related Work.
% Spec: analysis/related_work_taxonomy_2026-09-17/README.md.
% One study per line; primary URLs copied from the verified bibliography.
\providecommand{\taxcite}[2]{\href{#1}{\textcolor{black!62}{[#2]}}}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\sffamily\scriptsize,align=center},
  axis/.style={rounded corners=2pt,draw=mDirect,fill=mDirectL,
    line width=.65pt,text width=1.7cm,inner sep=3pt,font=\sffamily\scriptsize\bfseries},
  family/.style={rounded corners=2pt,draw=black!50,fill=black!3,
    line width=.6pt,text width=2.3cm,minimum height=.85cm,
    inner sep=3pt,font=\sffamily\scriptsize\bfseries},
  papers/.style={rounded corners=2pt,draw=black!38,fill=white,
    line width=.5pt,text width=5.4cm,inner sep=5pt,align=left},
  arr/.style={-{Stealth[length=1.75mm,width=1.45mm]},draw=black!62,line width=.6pt}
]
\node[axis,text width=1.55cm] (root) at (.75,.65) {VLA\\inference\\acceleration};
\node[axis,draw=mAuxE,fill=mAuxF] (incall) at (3.35,4.5)
  {Reduce\\computation\\within a VLA call};
\node[axis] (calls) at (3.35,-.6) {Reduce full\\VLA calls};
\node[family,draw=mActE,fill=mActF] (horizon) at (6.2,2)
  {Adaptive execution\\chunk length};
\node[family] (reuse) at (6.2,0) {Action reuse and\\extrapolation};
\node[family,draw=mCchE,fill=mCchF] (retrieve) at (6.2,-1.5)
  {Retrieve\\executable actions};
\node[family,draw=mDirect,fill=mDirectL] (learn) at (6.2,-3.2)
  {Learn a cheaper\\action policy};
% Reserve a shared trunk with clear horizontal runs on both sides.
\coordinate (rootbranch) at (1.9,.65);
\draw[draw=black!62,line width=.6pt] (root.east) -- (rootbranch);
\draw[draw=black!62,line width=.6pt]
  (rootbranch |- incall.west) -- (rootbranch |- calls.west);
\foreach \objective in {incall,calls}
  \draw[arr] (rootbranch |- \objective.west) -- (\objective.west);
\coordinate (branch) at (4.6,-.6);
\draw[draw=black!62,line width=.6pt] (calls.east) -- (branch);
\draw[draw=black!62,line width=.6pt] (4.6,2) -- (4.6,-3.2);
\foreach \family in {horizon,reuse,retrieve,learn}
  \draw[arr] (branch |- \family.west) -- (\family.west);

\node[papers] (insidepapers) at (10.75,4.5) {
  QuantVLA \taxcite{https://openaccess.thecvf.com/content/CVPR2026/html/Zhang_QuantVLA_Scale-Calibrated_Post-Training_Quantization_for_Vision-Language-Action_Models_CVPR_2026_paper.html}{Zhang et al., 2026}\\[1pt]
  VLA-Pruner \taxcite{https://arxiv.org/abs/2511.16449}{Liu et al., 2026b}\\[1pt]
  VLA-Cache \taxcite{https://proceedings.neurips.cc/paper_files/paper/2025/hash/f062da1973ac9ac61fc6d44dd7fa309f-Abstract-Conference.html}{Xu et al., 2025}\\[1pt]
  DeeR-VLA \taxcite{https://proceedings.neurips.cc/paper_files/paper/2024/hash/67b0e7c7c2a5780aeefe3b79caac106e-Abstract-Conference.html}{Yue et al., 2024}\\[1pt]
  Latent Bridge \taxcite{https://arxiv.org/abs/2605.02739}{Liu et al., 2026a}\\[1pt]
  ActionCache \taxcite{https://arxiv.org/abs/2607.06370}{Oi et al., 2026}
};
\node[papers] (horizonpapers) at (10.75,2) {
  AutoHorizon \taxcite{https://arxiv.org/abs/2602.21445}{Wang et al., 2026}\\[1pt]
  AAC \taxcite{https://openaccess.thecvf.com/content/CVPR2026/html/Liang_Adaptive_Action_Chunking_at_Inference-time_for_Vision-Language-Action_Models_CVPR_2026_paper.html}{Liang et al., 2026}\\[1pt]
  DVAC \taxcite{https://arxiv.org/abs/2606.03847}{Feng et al., 2026}\\[1pt]
  A3 \taxcite{https://arxiv.org/abs/2605.11567}{Chen et al., 2026}\\[1pt]
  VLA-Corrector \taxcite{https://arxiv.org/abs/2607.01804}{Pan et al., 2026}\\[1pt]
  TempoWAM \taxcite{https://arxiv.org/abs/2608.09492}{Ye et al., 2026}
};
\node[papers] (reusepapers) at (10.75,0) {
  FlashVLA \taxcite{https://arxiv.org/abs/2505.21200}{Tan et al., 2025}\\[1pt]
  SP-VLA \taxcite{https://proceedings.iclr.cc/paper_files/paper/2026/hash/4072543747a14bbed76284cf2c04b9e9-Abstract-Conference.html}{Li et al., 2026}
};
\node[papers] (retrievepapers) at (10.75,-1.5) {
  RT-Cache \taxcite{https://doi.org/10.1109/HUMANOIDS65713.2025.11203198}{Kwon et al., 2025}\\[1pt]
  ALT \taxcite{https://proceedings.iclr.cc/paper_files/paper/2026/hash/122ea6470232ee5e79a2649243348005-Abstract-Conference.html}{He et al., 2026}
};
\node[papers] (learnpapers) at (10.75,-3.2) {
  HiRT \taxcite{https://proceedings.mlr.press/v270/zhang25b.html}{Zhang et al., 2025}\\[1pt]
  Realtime-VLA FLASH \taxcite{https://arxiv.org/abs/2605.13778v1}{Niu et al., 2026}\\[1pt]
  ACT (policy reference) \taxcite{https://roboticsproceedings.org/rss19/p016.html}{Zhao et al., 2023}
};
\draw[arr] (incall.east) -- (insidepapers.west);
\foreach \family/\paper in {horizon/horizonpapers,reuse/reusepapers,retrieve/retrievepapers,learn/learnpapers}
  \draw[arr] (\family.east) -- (\paper.west);
\end{tikzpicture}


==> figures/fig_method_ulap.tex <==
% Current-view H5 reference: analysis/ulap_method_2026-09-12/README.md.
% Total =5.52M frozen Theia +1,862,151 trainable parameters.
\providecommand{\ulapOnlineSize}{7.4M}
% Per-module counts: analysis/ulap_method_2026-09-12/module_parameters.json.
\providecommand{\ulapVisionSize}{5.52M}
\providecommand{\ulapTrunkSize}{1.422M}
\providecommand{\ulapStateSize}{350.8K}
\providecommand{\ulapHeadSize}{89.4K}
\providecommand{\ulapFusionSize}{0}
\begin{tikzpicture}[node distance=5mm,
  mfont/.style={font={\udeployfont\baselineskip=8pt}},
  mbox/.append style={font={\udeployfont\baselineskip=8pt}},mfont]
\node[uinput,text width=2.0cm,minimum height=17mm] (images)
  {{\def\micoh{19}\icoCamera[uInputE]{19}\quad\icoScene[uInputE]}\\[2pt]
   Current camera\\views $I_t$};
\node[umodel,dashed,text width=2.0cm,minimum height=13mm,right=5mm of images] (theia)
  {Frozen Theia-Tiny\\\ulapVisionSize\\[3pt]\textbf{Visual tokens}};
\node[umodel,text width=2.2cm,minimum height=13mm,right=6mm of theia] (trunk)
  {Compact Transformer\\\ulapTrunkSize\\[3pt]\textbf{Multimodal summary}};
\node[mfont,text=uInputE,above=3mm of trunk,inner sep=0pt] (task) {Task $c$};
\node[mfont,anchor=south west,inner sep=0pt,yshift=2mm] (architecturelabel)
  at (images.west |- task.north)
  {\textbf{Model architecture (\ulapOnlineSize\ parameters in total)}};
\draw[marr] (task.south) -- (trunk.north);
\node[uinput,text width=3.6cm,minimum height=21mm,below=3mm of images.south west,anchor=north west] (history)
  {{\def\micoh{20}\icoChunk[uInputE]\qquad\icoArm[uInputE]}\\[2pt]
   \textbf{Just-executed actions} $A^-_t$\\+ current robot state $p_t$};
\node[umodel,text width=2.2cm,minimum height=13mm] (state)
  at (trunk.center |- history.center) {State MLP\\\ulapStateSize\\[3pt]\textbf{Motion/state summary}};
\node[umodel,text width=1.3cm,minimum height=13mm,right=6mm of trunk,yshift=-12mm] (fuse)
  {Normalize\\+ join\\\ulapFusionSize};
\node[umodel,text width=1.8cm,minimum height=13mm,right=5mm of fuse] (head)
  {Parallel action head\\\ulapHeadSize\\[3pt]\textbf{All $H$ actions}};
\node[uoutput,text width=1.8cm,minimum height=19mm,below=5mm of head] (output)
  {{\def\micoh{22}\icoChunk[uOutputE]}\\[2pt]Next action chunk\\$\hat A_t$};
\draw[marr] (images.east) -- (theia.west);
\draw[marr] (theia.east) -- (trunk.west);
\draw[marr] (history.east) -- (state.west);
\draw[marr] (history.north east) -- (trunk.south west);
\draw[marr] (trunk.east) -| (fuse.north);
\draw[marr] (state.east) -| (fuse.south);
\draw[marr] (fuse.east) -- (head.west);
\draw[marr] (head.south) -- (output.north);
\node[mfont,align=left,inner sep=0pt,below=4mm of history.south west,anchor=north west]
  (note) {\textcolor{uInputE}{Inputs}\quad\textcolor{uModelE}{Model}\quad\textcolor{uOutputE}{Output}
  \qquad Module labels: parameters};
\end{tikzpicture}


==> figures/fig_ulap_deployment.tex <==
% Editable diagram + generated conceptual art, explicitly requested by author.
% Evidence and design: analysis/figure1_redesign_2026-09-15/README.md.
\input{figures/figure1_result_macros.tex}%
\providecommand{\paperroot}{..}% standalone figure builds from paper/latex
\providecommand{\ulapArtRoot}{figures/assets/ulap_deployment_generated_2026-09-15}%
\begin{tikzpicture}[udfont,x=1pt,y=1pt]
% Editable, font-independent faces: +1 smiles, -1 frowns.
\providecommand{\udface}[3]{%
  \begin{scope}[shift={#1},draw=#2,line width=.6pt]
  \draw (0,0) circle (3.5pt);
  \fill[#2] (-1.25,1.3) circle (.35pt); \fill[#2] (1.25,1.3) circle (.35pt);
  \draw (-1.7,-1.3) .. controls (-.8,{-1.3-1.1*#3}) and (.8,{-1.3-1.1*#3}) .. (1.7,-1.3);
  \end{scope}%
}
\draw[mPanelE,line width=.65pt] (0,11) -- (391,11);
\node[udheading,anchor=west,fill=white,inner xsep=0pt,inner ysep=2pt]
  at (0,11) {Proposed and Conventional Inference Frameworks\quad};
\input{figures/fig_ulap_deployment_baselines.tex}
\input{figures/fig_ulap_deployment_hybrid.tex}
\input{figures/fig_ulap_deployment_benefits.tex}
\end{tikzpicture}

